Belief Embedding Tree Search

Beliefs in a Partially Observable Markov Decision Process (POMDP) are posterior distributions over the hidden state given the agent's history of actions and observations. They summarize everything the history says about the state, so planning in a POMDP is planning in a Markov decision process (MDP) over beliefs. Belief MDPs have continuous state spaces even for finite POMDPs, and exact planning in them is intractable in general. Planners must therefore approximate beliefs and estimate values. Monte Carlo planners do both inside a search tree, with an approximate belief at every node and a value estimate at every leaf. Approximations usually consist of sets of sampled states, with leaf values coming from rollouts, hand-designed bounds, or learned networks. Policies and values computed from these approximations are limited by their quality, and prior methods with learned networks rely on hand-chosen summaries of the sampled states. A belief representation should be computable from the parent node's representation through the POMDP's dynamics, let the search sample from it, and be learned so that it provides the information that policies and value functions need. We present Belief Embedding Tree Search (BETS), a Monte Carlo planner that meets these requirements by representing each node's belief with a generative distribution embedding (GDE) while updating it through the POMDP dynamics. BETS trains its belief model alongside its policy and value networks through experience, with the realized hidden state of the POMDP as the belief model's training target. We evaluate BETS on six configurations of RockSample, LightDark, and PocMan against BetaZero and three planners without learned components. BETS is competitive or leading on all six, while every baseline falls far behind on at least one. Where beliefs are highest-dimensional, it outperforms them by a large margin, even without search.

==> fig/ar-conditioning.tikz <==
% Per-variable conditioning of the autoregressive generator.
% Token j is a linear map of [VC_j || mu], with mu shared by every token; the causal blocks
% attend to the preceding values x_{<j}, and the output is the logits for
% that variable.
% Palette matches the house figures (matplotlib Blues + orange).
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    /utils/exec=\definecolor{mplBluesA}{HTML}{F0F6FC}%
        \definecolor{mplBluesB}{HTML}{D6E6F4}%
        \definecolor{mplBluesC}{HTML}{ABD0E6}%
        \definecolor{mplBelief}{HTML}{1F4E79},
    tokenbar/.style={
        draw, semithick, rounded corners=0.5pt, fill=mplBluesC,
        minimum width=8mm, minimum height=2.2mm, inner sep=0pt,
    },
    tokenbarl/.style={tokenbar, fill=mplBluesB},
    hl/.style={draw=orange!70!black, thick},
    summarys/.style={
        draw=black!45, semithick, sharp corners, fill=mplBluesC!70,
        minimum width=3.4mm, minimum height=9mm, inner sep=1pt,
    },
    summaryzoom/.style={summarys, minimum height=5mm},
    lbl/.style={font=\scriptsize, inner sep=1pt, align=center},
    sub/.style={font=\tiny, inner sep=1pt, align=center, text=black!70},
    arr/.style={->, thick, shorten >=1pt, shorten <=1pt},
]

% ============ how factor j uses its coupling ============

% coupling summary of variable j
\node[tokenbar, hl] (ci) at (5mm, 0mm) {};
\node[sub] at (5mm, -3.3mm) {$\mathrm{VC}_j$};
\node[draw, thin, circle, fill=white, inner sep=0pt, minimum size=3mm, font=\tiny] at (11.5mm, 0mm) {$\|$};

% the shared mu
\node[summaryzoom] (muz) at (15mm, 0mm) {};
\node[sub] at (15mm, -3.9mm) {$\mu$};

% -> token j
\draw[arr] (18.5mm, 0mm) -- (23.5mm, 0mm);
\node[sub] at (21mm, 1.8mm) {linear};
\node[tokenbarl, hl] (toki) at (28.5mm, 0mm) {};
\node[sub] at (28.5mm, -3.3mm) {token $j$};

% preceding values, seen through causal attention inside the blocks
\begin{scope}[shift={(41.5mm,7.5mm)}]
    \foreach \c in {0,1,2} {
        \draw[black!45, semithick, fill=mplBelief]
            ($(-3.6mm,-1.1mm) + (\c*2.4mm,0)$) rectangle ++(2.2mm,2.2mm);
    }
\end{scope}
\node[sub, anchor=west] at (46mm, 7.5mm) {$x_{<j}$};
\draw[arr] (41.5mm, 5.4mm) -- (41.5mm, 1.2mm);

% -> causal blocks -> logits for variable j
\draw[arr] (33.5mm, 0mm) -- (49.5mm, 0mm);
\node[sub] at (41.5mm, -2.6mm) {causal blocks};
\begin{scope}[shift={(55mm,0mm)}]
    \foreach \c in {0,1,2,3} {
        \ifnum\c=2 \def\cc{mplBelief}\else
            \pgfmathtruncatemacro{\s}{mod(\c,2)}
            \ifcase\s \def\cc{mplBluesA}\else \def\cc{mplBluesB}\fi
        \fi
        \draw[black!45, thin, fill=\cc]
            ($(-4.8mm,-1.1mm) + (\c*2.4mm,0)$) rectangle ++(2.2mm,2.2mm);
    }
\end{scope}
\node[sub] at (55mm, -3.3mm) {logits for $x_j$};

\end{tikzpicture}


==> fig/bets-search.tikz <==
% One BETS decision, drawn as a single tree with three labelled regions.
% Left: the paired root (one latent state per round, every action once).
% Middle: the tree interior (PUCT selection, one NBF update per expansion,
% value-network leaf evaluation). Right: the improved policy pi-bar and the
% three things derived from it (the action, the policy target, the value
% bootstrap). Node style follows fig/bets-mcts.tikz: blue strips are stored
% embeddings, the orange strip is the embedding created by this expansion.
\begin{tikzpicture}[every node/.style={font=\small}, oplabel/.append style={font=\footnotesize}]

% ---------- Tree ----------
\node[treenode] (R)  at (2.6, 0.0) {\bstrip[1.4mm]};
\node[treenode] (A1) at (0.9,-1.2) {\bstrip[1.4mm]};
\node[treenode] (A2) at (2.6,-1.2) {\bstrip[1.4mm]};
\node[treenode] (A3) at (4.3,-1.2) {\bstrip[1.4mm]};
\draw[treeedge] (R)--(A1) node[midway, left=1pt, oplabel] {$\action_1$};
\draw[treeedge] (R)--(A2) node[midway, right=1pt, oplabel] {$\action_2$};
\draw[treeedge] (R)--(A3) node[midway, right=1pt, oplabel] {$\action_3$};

% subtrees below the root actions (the selected path runs under a_2)
\node[treenode] (B1) at (0.4,-2.4) {\bstrip[1.4mm]};
\node[treenode] (B2) at (1.9,-2.4) {\bstrip[1.4mm]};
\node[treenode] (B3) at (3.3,-2.4) {\bstrip[1.4mm]};
\node[treenode] (B4) at (4.8,-2.4) {\bstrip[1.4mm]};
\draw[treeedge] (A1)--(B1);
\draw[treeedge] (A2)--(B2);
\draw[treeedge] (A2)--(B3);
\draw[treeedge] (A3)--(B4);
\node[treenode] (C1) at (2.3,-3.6) {\bstrip[1.4mm]};
\draw[treeedge] (B3)--(C1);
\node[treenew]  (L)  at (3.95,-3.6) {\ostrip[1.4mm]};

% selected path and expansion
\draw[seledge] (A2)--(B3);
\draw[arr, orange!80!black, line width=1pt] (B3)--(L);
\begin{scope}[on background layer]
  \node[draw=orange!75!black, dashed, rounded corners=3pt, inner sep=3pt, fit=(B3)(L)] (nbfbox) {};
\end{scope}
\node[oplabel, text=orange!80!black, anchor=west, align=left] at ([xshift=3pt]nbfbox.east) {NBF update};
\draw[arr, dashed, gray!55!black] (L) -- ++(0,-0.5) node[below, oplabel, text=gray!45!black] {leaf value $\valuenet$};

% ---------- Region 1: paired root ----------
\begin{scope}[on background layer]
  \node[draw=mplBluesD, rounded corners=4pt, dashed, inner sep=5pt, fit=(R)(A1)(A3)] (rootbox) {};
\end{scope}
% action selection: root (paired rounds) and interior (PUCT), stacked above the root box
\node[oplabel, text=mplBluesD, anchor=south west, align=left] at ([yshift=2pt]rootbox.north west)
  {\textbf{Root: paired rounds.} one $\tilde\state \sim \generator(\bembed_t)$ per round, every $\action$ once, shared random numbers\\[1pt]
   \textbf{Interior: PUCT.} prior $\policyprior = (1-\priormix)\,\unif + \priormix\,\policynet$};

% ---------- Region 3: improved policy ----------
% root action values as a small bar chart
\begin{scope}[shift={(6.6,-0.8)}]
  \draw[gray!55!black] (0,0)--(1.4,0);
  \fill[mplBluesC] (0.15,0) rectangle (0.35,0.25);
  \fill[mplBluesC] (0.60,0) rectangle (0.80,0.55);
  \fill[mplBluesC] (1.05,0) rectangle (1.25,0.38);
  \node[oplabel] at (0.25,-0.2) {$\action_1$};
  \node[oplabel] at (0.70,-0.2) {$\action_2$};
  \node[oplabel] at (1.15,-0.2) {$\action_3$};
  \node[oplabel, anchor=south] at (0.7,0.6) {root $\actionvalue(\bembed_t,\action)$};
  \coordinate (qwest) at (-0.1,0.25);
  \coordinate (qsouth) at (0.7,-0.4);
\end{scope}
% pi-bar as a small bar chart
\begin{scope}[shift={(6.6,-3.0)}]
  \draw[gray!55!black] (0,0)--(1.4,0);
  \fill[mplOrgC] (0.15,0) rectangle (0.35,0.12);
  \fill[mplOrgC] (0.60,0) rectangle (0.80,0.50);
  \fill[mplOrgC] (1.05,0) rectangle (1.25,0.22);
  \node[oplabel] at (0.25,-0.2) {$\action_1$};
  \node[oplabel] at (0.70,-0.2) {$\action_2$};
  \node[oplabel] at (1.15,-0.2) {$\action_3$};
  \node[oplabel, anchor=south] at (0.7,0.6) {$\pibar \propto \policyprior\, e^{\actionvalue/\readtemp}$};
  \coordinate (pinorth) at (0.7,1.1);
  \coordinate (pieast) at (1.55,0.25);
\end{scope}
\draw[arr, gray!55!black] (rootbox.east) -- (rootbox.east -| qwest)
  node[midway, below=2pt, oplabel, text=gray!45!black] {after $K$\\simulations};
\draw[arr, gray!55!black] (qsouth) -- (pinorth)
  node[midway, right=2pt, oplabel, text=gray!45!black] {prior $\policyprior$, temperature $\readtemp$};
% three outputs, stacked to the right of pi-bar
\node[oplabel, text=orange!80!black, anchor=west, align=left] (out1) at (8.9,-2.05)
  {\textbf{act:} $\action \sim \pibar$ (train), $\arg\max_\action \pibar$ (eval)};
\node[oplabel, text=orange!80!black, anchor=west, align=left] (out2) at (8.9,-2.75)
  {\textbf{policy target} (Sec.~\ref{sec:training})};
\node[oplabel, text=orange!80!black, anchor=west, align=left] (out3) at (8.9,-3.45)
  {\textbf{value bootstrap:} $\sum_\action \pibar(\action)\,\actionvalue(\bembed_t,\action)$};
\draw[arr, orange!80!black] (pieast) -- (out1.west);
\draw[arr, orange!80!black] (pieast) -- (out2.west);
\draw[arr, orange!80!black] (pieast) -- (out3.west);

\end{tikzpicture}


==> fig/variable-coupling.tikz <==
% Variable-coupling embedding as a left-to-right pipeline.
% The sample set forks into the two pooled statistics (operations left implicit,
% described in the caption): one token per variable and the variable-by-variable
% co-occurrence matrix C. The branches rejoin (attention between the variable
% tokens, with C biasing each pairwise attention weight; see caption) into one
% coupling summary per variable. Top lane (dashed, unchanged): the existing pooled
% embedding produces mu from the same samples. The couplings and mu are
% concatenated into the embedding z.
% Palette matches the house figures (matplotlib Blues + orange).
\begin{tikzpicture}[
    >=Latex,
    every node/.style={font=\small},
    /utils/exec=\definecolor{mplBluesA}{HTML}{F0F6FC}%
        \definecolor{mplBluesB}{HTML}{D6E6F4}%
        \definecolor{mplBluesC}{HTML}{ABD0E6}%
        \definecolor{mplBelief}{HTML}{1F4E79}%
        \definecolor{mplOrange}{HTML}{F4A261},
    % operations: rounded, filled, thick border
    block/.style={
        draw, rounded corners=2pt, thick, fill=mplBluesB,
        minimum width=14mm, minimum height=14mm,
        align=center, inner sep=2pt, font=\footnotesize,
    },
    existing/.style={block, dashed, fill=mplBluesB!50},
    % data: sharp corners, thin border, white
    data/.style={
        draw=black!45, semithick, sharp corners, fill=white,
        minimum width=14mm, minimum height=14mm,
        align=center, inner sep=2pt,
    },
    gridp/.style={data, minimum width=13mm},
    matp/.style={data, minimum width=12mm, minimum height=12mm},
    tokp/.style={data, minimum width=11mm},
    op/.style={
        draw, thick, circle, fill=white,
        inner sep=0.5pt, minimum size=4.6mm, font=\footnotesize,
    },
    tokenbar/.style={
        draw, semithick, rounded corners=0.5pt, fill=mplBluesC,
        minimum width=8mm, minimum height=1.7mm, inner sep=0pt,
    },
    tokenbarl/.style={tokenbar, fill=mplBluesB},
    summaryd/.style={
        draw=black!55, semithick, sharp corners, dashed, fill=mplBluesC!70,
        minimum width=3.4mm, minimum height=9mm, inner sep=1pt,
    },
    final/.style={
        draw=orange!70!black, semithick, sharp corners, fill=mplOrange!45,
        minimum width=4.5mm, minimum height=12mm, inner sep=1pt,
    },
    lbl/.style={font=\small, inner sep=1pt, align=center},
    sub/.style={font=\footnotesize, inner sep=1pt, align=center, text=black!70},
    arr/.style={->, thick, shorten >=1pt, shorten <=1pt},
    arrd/.style={arr, dashed},
    rail/.style={arr, rounded corners=3pt},
    raild/.style={rail, dashed},
    merge/.style={thick, rounded corners=3pt},
]

% --- input: samples x variables grid (4 samples x 6 variables) ---
\node[gridp] (G) at (0,0) {};
\begin{scope}[shift={(G.center)}]
    \def\p{1.9mm}
    \foreach \r in {0,1,2,3} {
        \foreach \c in {0,1,2,3,4,5} {
            \pgfmathtruncatemacro{\parity}{mod(\r+2*\c+\c*\r,2)}
            \ifnum\parity=0 \def\cc{mplBelief}\else\def\cc{mplBluesC}\fi
            \fill[\cc] ($(-5.7mm,3.0mm) + (\c*\p,-\r*\p)$) rectangle ++(1.6mm,-1.6mm);
        }
    }
\end{scope}
\node[below=1mm of G, sub] {samples $\times$\\variables};

% --- fork point on the spine ---
\coordinate (F) at ($(G.east)+(4.5mm,0)$);

% --- upper branch: one summary per variable ---
\node[tokp] (vtok) at (23mm, 8mm) {};
\begin{scope}[shift={(vtok.center)}]
    \foreach \i in {0,1,2,3,4,5} {
        \node[tokenbarl] at (0, {0.46 - 0.184*\i}) {};
    }
\end{scope}
\node[sub, anchor=south east] at ($(vtok.north east)+(1mm,0.8mm)$) {variable summaries};

% --- lower branch: variable-by-variable co-occurrence matrix C ---
\node[matp] (C) at (23mm, -9.5mm) {};
\begin{scope}[shift={(C.center)}]
    \def\p{1.65mm}
    \foreach \r in {0,1,2,3,4,5} {
        \foreach \c in {0,1,2,3,4,5} {
            \ifnum\r=\c
                \def\cc{mplBelief}
            \else
                \pgfmathtruncatemacro{\s}{mod(\r*\c+\r+\c,3)}
                \ifcase\s \def\cc{mplBluesA}\or \def\cc{mplBluesB}\else \def\cc{mplBluesC}\fi
            \fi
            \fill[\cc] ($(-4.95mm,4.95mm) + (\c*\p,-\r*\p)$) rectangle ++(1.4mm,-1.4mm);
        }
    }
\end{scope}
\node[below=1mm of C, sub] {variable $\times$ variable co-occurrence};

% --- join point where the two branches merge ---
\coordinate (J) at (33.5mm, 0);

% --- per-variable couplings ---
\node[tokp] (tok) at (44mm, 0) {};
\begin{scope}[shift={(tok.center)}]
    \foreach \i in {0,1,2,3,4,5} {
        \node[tokenbar] at (0, {0.46 - 0.184*\i}) {};
    }
\end{scope}
\node[below=1mm of tok, sub] {per-variable\\couplings};

% --- top lane: existing pooled embedding (unchanged) ---
\node[existing, minimum height=11mm] (ppool) at (40.5mm, 21mm) {pooled\\embedding};
\node[summaryd, right=6mm of ppool] (mu) {};
\node[below=0.5mm of mu, lbl] {$\mu$};

% --- merge into z ---
\node[op, right=8mm of tok] (cat) {$\|$};
\node[final, right=5mm of cat] (z) {};
\node[below=1mm of z, lbl] {$\bembed$};

% --- fork: sample set -> tokens and C ---
\draw[thick] (G) -- (F);
\draw[rail] (F) |- (vtok.west);
\draw[rail] (F) |- (C.west);

% --- branches rejoin into the per-variable couplings ---
\draw[merge] (vtok.east) -| (J);
\draw[merge] (C.east) -| (J);
\draw[arr] (J) -- (tok.west);

% --- onward to the embedding ---
\draw[arr] (tok) -- (cat);
\draw[arr] (cat) -- (z);

% --- top lane (existing, dashed) ---
\draw[raild] (G.north) |- (ppool.west);
\draw[arrd]  (ppool) -- (mu);
\draw[raild] (mu.east) -| (cat.north);

\end{tikzpicture}

